NNS-GS: Non-Local Neural Scattering for Relightable Gaussian Splatting

Creating relightable 3D assets of translucent objects is challenging because changing the illumination at one surface location can affect the appearance elsewhere through subsurface scattering. Existing Gaussian-based scattering models typically predict scattering from local features, making this dependence difficult to capture. We present Non-Local Neural Scattering for Gaussian Splatting (NNS-GS), which learns non-local scattering together with geometry-guided local reflection. The scattering module learns how illumination from light-visible surface regions in light space contributes to the shading point in view space, conditioned on regional diffuse responses and spatial relationships. The reflection module supplies these diffuse responses and uses additional geometric guidance to better capture specular highlights and sharp shadow boundaries. To reduce component mixing and support controllable scattering appearance, anchor-based progressive training establishes the diffuse-scattering base before introducing specular reflection and supervises the components separately. Under calibrated point lighting, NNS-GS improves mean PSNR over existing methods by 2.47 dB and 0.81 dB on the synthetic and real translucent scenes, respectively. Additional synthetic comparisons further show that NNS-GS better matches the reference when adjusting scattering attenuation.

==> fig_components_scales.tex <==
\begin{figure*}[!t]
    \centering
    \includegraphics[width=\textwidth]{fig_figure6_components_vector.pdf}
    \caption{Controlled appearance adjustments on synthetic scenes with a shared factor $a$ ($1$ unedited). (a) With blending fixed, GT scales extinction $\sigma_t$ by $a$, SSD-GS~\cite{zheng2026ssdgs} scales its scattering $\sigma_s$ and absorption $\sigma_a$ ($\sigma_t=\sigma_s+\sigma_a$) by $a$, and ours sets $s=a$ in \cref{eq:regional_attenuation}. (b) With scattering and specular reflection fixed, GT, ours, and SSS-GS scale their original blending weight to $w$ (unedited), $0.5w$, and $0.25w$.}
    \label{fig:components_scales}
\end{figure*}

